Exotic Hadron Spectroscopy in Heavy-Flavor Systems

Recent years have brought a dense sequence of experimental discoveries in heavy-flavor hadron spectroscopy. Heavy-flavor spectroscopy has entered a period in which new hadronic structures are no longer isolated surprises but recurring features across several flavor sectors, seen by multiple experiments in several decay environments. For systems with charm and bottom quarks, smaller widths and cleaner signatures expose regularities that would be harder to isolate in the light-quark sector. This contribution focuses on the classes of states that now define the modern ``exotic'' landscape: hidden-charm pentaquarks, charged charmonium-like structures, resonances in onia-onia systems, doubly-heavy tetraquarks, and open-flavor tetraquarks.

==> proceedings_cf_resonance_pie.tex <==
% Auto-generated by write_cf_resonance_pie_tikz() - re-run Julia to refresh.
\begin{tikzpicture}[scale=1.12]
\def\ResPieR{1.72}
\def\ResPieLabelR{1.224}
\def\ResPieRtag{2.064}
\fill[respieslice2] (0,0) -- (90:\ResPieR) arc (90:50:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (70:\ResPieLabelR) {$D^{+,0}$};
\node[inner sep=0pt] at (70:\ResPieRtag) {\resmark{2}{1}};
\fill[respieslice2] (0,0) -- (50:\ResPieR) arc (50:10:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (30:\ResPieLabelR) {$D_s^{+}$};
\node[inner sep=0pt] at (30:\ResPieRtag) {\resmark{2}{1}};
\fill[respieslice0] (0,0) -- (10:\ResPieR) arc (10:-30:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-10:\ResPieLabelR) {$\psi$};
\node[inner sep=0pt] at (-10:\ResPieRtag) {\resmark{0}{1}};
\fill[respieslice1] (0,0) -- (-30:\ResPieR) arc (-30:-70:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-50:\ResPieLabelR) {$T_{c\bar cs}^{0,-}$};
\node[inner sep=0pt] at (-50:\ResPieRtag) {\resmark{1}{0}};
\fill[respieslice3] (0,0) -- (-70:\ResPieR) arc (-70:-110:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-90:\ResPieLabelR) {$T_{cs}^{0}$};
\node[inner sep=0pt] at (-90:\ResPieRtag) {\resmark{3}{1}};
\fill[respieslice3] (0,0) -- (-110:\ResPieR) arc (-110:-150:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-130:\ResPieLabelR) {$T_{c\bar s}^{++,0}$};
\node[inner sep=0pt] at (-130:\ResPieRtag) {\resmark{3}{1}};
\fill[respieslice1] (0,0) -- (-150:\ResPieR) arc (-150:-190:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-170:\ResPieLabelR) {$T_{c\bar c}^{-}$};
\node[inner sep=0pt] at (-170:\ResPieRtag) {\resmark{1}{0}};
\fill[respieslice3] (0,0) -- (-190:\ResPieR) arc (-190:-230:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-210:\ResPieLabelR) {$T_{cs}^{+,-}$};
\node[inner sep=0pt] at (-210:\ResPieRtag) {\resmark{3}{0}};
\fill[respieslice4] (0,0) -- (-230:\ResPieR) arc (-230:-270:\ResPieR) -- cycle;
\node[font=\footnotesize, inner sep=1pt] at (-250:\ResPieLabelR) {$T_{c\bar s\bar s}^{++,+}$};
\node[inner sep=0pt] at (-250:\ResPieRtag) {\resmark{4}{0}};
\end{tikzpicture}

